A generalized dual potential for inelastic Constitutive Artificial Neural Networks: A JAX implementation at finite strains

We present a methodology for designing a generalized dual potential, or pseudo potential, for inelastic Constitutive Artificial Neural Networks (iCANNs). This potential, expressed in terms of stress invariants, inherently satisfies thermodynamic consistency for large deformations. In comparison to our previous work, the new potential captures a broader spectrum of material behaviors, including pressure-sensitive inelasticity. To this end, we revisit the underlying thermodynamic framework of iCANNs for finite strain inelasticity and derive conditions for constructing a convex, zero-valued, and non-negative dual potential. To embed these principles in a neural network, we detail the architecture's design, ensuring a priori compliance with thermodynamics. To evaluate the proposed architecture, we study its performance and limitations discovering visco-elastic material behavior, though the method is not limited to visco-elasticity. In this context, we investigate different aspects in the strategy of discovering inelastic materials. Our results indicate that the novel architecture robustly discovers interpretable models and parameters, while autonomously revealing the degree of inelasticity. The iCANN framework, implemented in JAX, is publicly accessible at https://doi.org/10.5281/zenodo.14894687.

==> figures/NN_energy.tex <==
\begin{tikzpicture}[node distance=1.3cm]
% inputs
\node (input1) at (0,0) [draw, circle, fill=white, minimum size=2cm] {$\tilde{I}_1^{\bar{\bm{C}}_e}$};
\node (input2) [draw, circle, fill=white, below= of input1, minimum size=2cm] {$\left(\tilde{I}_2^{\bar{\bm{C}}_e}\right)^{\frac{3}{2}}$};
% first hidden layer
\node (hidden1_2) [draw, circle, right = 2cm of input1, minimum size = 1cm, fill = rwthb2 ] {$f_{1,2}^{\tightI}$};
\node (hidden1_1) [draw, circle, above =     of hidden1_2, minimum size = 1cm, fill = rwthb2 ] {$f_{1,1}^{\tightI}$};
\node (hidden1_3) [draw, circle, right = 2cm of input2, minimum size = 1cm, fill = rwthb2 ] {$f_{2,1}^{\tightI}$};
\node (hidden1_4) [draw, circle, below =     of hidden1_3, minimum size = 1cm, fill = rwthb2 ] {$f_{2,2}^{\tightI}$};
\node (hidden1_5) [draw, circle, below = 1cm of hidden1_4, minimum size = 1cm, fill = rwthb2 ] {$f_{2,3}^{\tightI}$};
% second hidden layer
\node (hidden2_8) [draw, circle, right = 2cm of hidden1_4, minimum size = 1cm, fill = rwthb3 ] {$f_{2,4}^{\tightII}$};
\node (hidden2_6) [draw, circle, right = 2cm of hidden1_3, minimum size = 1cm, fill = rwthb3 ] {$f_{2,2}^{\tightII}$};
\node (hidden2_7) at ($(hidden2_8)!0.5!(hidden2_6)$) [draw, circle, minimum size = 1cm, fill = rwthb3 ] {$f_{2,3}^{\tightII}$};
\node (hidden2_5) [draw, circle, right = 2cm of hidden1_2, minimum size = 1cm, fill = rwthb3 ] {$f_{1,4}^{\tightII}$};
\node (hidden2_3) [draw, circle, right = 2cm of hidden1_1, minimum size = 1cm, fill = rwthb3 ] {$f_{1,2}^{\tightII}$};
\node (hidden2_4) at ($(hidden2_5)!0.5!(hidden2_3)$) [draw, circle, minimum size = 1cm, fill = rwthb3 ] {$f_{1,3}^{\tightII}$};
\node (hidden2_2) at ($(hidden2_5)!0.5!(hidden2_6)$) [draw, circle, minimum size = 1cm, fill = rwthb3 ] {$f_{2,1}^{\tightII}$};
\node (hidden2_1) [draw, circle, above = 0.05cm of hidden2_3, minimum size = 1cm, fill = rwthb3 ] {$f_{1,1}^{\tightII}$};
\node (hidden2_9) [draw, circle, right = 2cm of hidden1_5, minimum size = 1cm, fill = rwthb3 ] {$f_{3,1}^{\tightII}$};
% inputs
\node (input3) [draw, circle, fill=white, left= 2cm of hidden1_5, minimum size=2cm] {$I_3^{\bar{\bm{C}}_e}$};
% output
\node (output) [draw, circle, right = 2cm of hidden2_6, minimum size = 1cm, fill = rwthb4 ] {$\psi$};
% bias second hidden layer
\node (bias1) [draw, circle, above = 1cm of $(input1)!0.5!(hidden1_1)$, minimum size = 1.2cm, fill = rwth6 ] {$-3$};
\node (bias2) [draw, circle, below = 1cm of $(input2)!0.5!(hidden1_4)$, minimum size = 1.2cm, fill = rwth6 ] {$-3^{\frac{3}{2}}$};
% connections
% 0 to 1
\draw[-,dashed] (input1.east) to (hidden1_1.west);
\draw[-,dashed] (input1.east) to (hidden1_3.west);
\draw[-,dashed] (input2.east) to (hidden1_2.west);
\draw[-,dashed] (input2.east) to (hidden1_4.west);
\draw[-,dashed] (input3.east) to (hidden1_5.west);
% 1 to 2
\draw[-,dashed] (hidden1_1.east) to (hidden2_1.west);
\draw[-] (hidden1_1.east) to (hidden2_2.west);
\draw[-,dashed] (hidden1_2.east) to (hidden2_3.west);
\draw[-] (hidden1_2.east) to (hidden2_6.west);
\draw[-,dashed] (hidden1_3.east) to (hidden2_4.west);
\draw[-] (hidden1_3.east) to (hidden2_7.west);
\draw[-,dashed] (hidden1_4.east) to (hidden2_5.west);
\draw[-] (hidden1_4.east) to (hidden2_8.west);
\draw[-,dashed] (hidden1_5.east) to (hidden2_9.west);
% bias
\draw[-,dashed] (bias1.east) to (hidden1_1.north west);
\draw[-,dashed] (bias1.east) to (hidden1_3.north west);
\draw[-,dashed] (bias2.east) to (hidden1_2.south west);
\draw[-,dashed] (bias2.east) to (hidden1_4.south west);
% 2 to output
\foreach \i in {1,...,9} {
    \draw[-] (hidden2_\i.east) to (output.west);
}
% weights
\node (wo) [draw=white, fill=white, rounded corners=0.3cm] at ($(output)+(-1.5,0)$){$\mathbf{w}_{\psi}$};
\node (w12) [draw=white, fill=white, rounded corners=0.3cm] at ($(output)+(-4.7,0)$){$\mathbf{W}_\tightI^\tightII$};
\end{tikzpicture}

==> figures/NN_potential.tex <==
\begin{tikzpicture}[node distance=0.8cm]
% inputs
\node (input1) at (0,0) [draw, circle, fill=white, minimum size=1.5cm] {$I_1^{\bar{\bm{\Sigma}}}$};
\node (input2) [draw, circle, fill=white, below=of input1, minimum size=1.5cm] {\hspace{-1mm}$\sqrt{J_2^{\bar{\bm{\Sigma}}}}$};
\node (input3) [draw, circle, fill=white, below=of input2, minimum size=1.5cm] {\hspace{-1mm}$\sqrt[3]{J_3^{\bar{\bm{\Sigma}}}}$};
\node (input4) [draw, circle, fill=white, below=of input3, minimum size=1.5cm] {\hspace{-1mm}$\sqrt{I_2^{\bar{\bm{\Sigma}}}}$};
\node (input5) [draw, circle, fill=white, below=of input4, minimum size=1.5cm] {\hspace{-1mm}$\sqrt[3]{I_3^{\bar{\bm{\Sigma}}}}$};
% first hidden layer
\node (hidden2_2) [draw, circle, right = 2.4cm of $(input1)!0.5!(input2)$, minimum size = 1cm, fill = rwtho2 ] {$f_{1,6}^{\tightI}$};
\node (hidden2_1) [draw, circle, above =       of hidden2_2, minimum size = 1cm, fill = rwtho2 ] {$f_{1,1}^{\tightI}$};
\node (dots2_1) at ($(hidden2_1)!0.5!(hidden2_2)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho2}{\tikzvdots}};
\node (hidden2_3) [draw, circle, right = 2.4cm of $(input2)!0.5!(input3)$, minimum size = 1cm, fill = rwtho2 ] {$f_{2,1}^{\tightI}$};
\node (hidden2_4) [draw, circle, right = 2.4cm of $(input3)!0.5!(input4)$, minimum size = 1cm, fill = rwtho2 ] {$f_{2,6}^{\tightI}$};
\node (dots2_2) at ($(hidden2_3)!0.5!(hidden2_4)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho2}{\tikzvdots}};
\node (hidden2_5) [draw, circle, right = 2.4cm of $(input4)!0.5!(input5)$, minimum size = 1cm, fill = rwtho2 ] {$f_{3,1}^{\tightI}$};
\node (hidden2_6) [draw, circle, below =       of hidden2_5, minimum size = 1cm, fill = rwtho2 ] {$f_{3,6}^{\tightI}$};
\node (dots2_3) at ($(hidden2_5)!0.5!(hidden2_6)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho2}{\tikzvdots}};
% second hidden layer
\node (hidden3_1) [draw, circle, right = 1.4cm of hidden2_2, minimum size = 1cm, fill = rwtho3 ] {$f_{1,1}^{\tightII}$};
\node (hidden3_2) [draw, circle, right = 1.4cm of hidden2_3, minimum size = 1cm, fill = rwtho3 ] {$f_{1,4}^{\tightII}$};
\node (hidden3_3) [draw, circle, right = 1.4cm of hidden2_4, minimum size = 1cm, fill = rwtho3 ] {$f_{2,1}^{\tightII}$};
\node (hidden3_4) [draw, circle, right = 1.4cm of hidden2_5, minimum size = 1cm, fill = rwtho3 ] {$f_{2,4}^{\tightII}$};
\node (dots3_1) at ($(hidden3_1)!0.5!(hidden3_2)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho3}{\tikzvdots}};
\node (dots3_2) at ($(hidden3_3)!0.5!(hidden3_4)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho3}{\tikzvdots}};
% third hidden layer
\node (hidden4_1) [draw, circle, right = 1.4cm of hidden3_1, minimum size = 1cm, fill = rwtho4 ] {$f_{1,1}^{\tightIII}$};
\node (hidden4_2) [draw, circle, right = 1.4cm of hidden3_2, minimum size = 1cm, fill = rwtho4 ] {$f_{1,4}^{\tightIII}$};
\node (hidden4_3) [draw, circle, right = 1.4cm of hidden3_3, minimum size = 1cm, fill = rwtho4 ] {$f_{2,1}^{\tightIII}$};
\node (hidden4_4) [draw, circle, right = 1.4cm of hidden3_4, minimum size = 1cm, fill = rwtho4 ] {$f_{2,4}^{\tightIII}$};
\node (dots4_1) at ($(hidden4_1)!0.5!(hidden4_2)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho4}{\tikzvdots}};
\node (dots4_2) at ($(hidden4_3)!0.5!(hidden4_4)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho4}{\tikzvdots}};
% positive hidden layer
\node (hidden5_1) [draw, dashed, circle, right = 1.4cm of hidden4_1, minimum size = 1cm, fill = rwtho4 ] {$f^{\tightIV}$};
\node (hidden5_2) [draw, dashed, circle, right = 1.4cm of hidden4_2, minimum size = 1cm, fill = rwtho4 ] {$f^{\tightIV}$};
\node (hidden5_3) [draw, dashed, circle, right = 1.4cm of hidden4_3, minimum size = 1cm, fill = rwtho4 ] {$f^{\tightIV}$};
\node (hidden5_4) [draw, dashed, circle, right = 1.4cm of hidden4_4, minimum size = 1cm, fill = rwtho4 ] {$f^{\tightIV}$};
\node (dots5_1) at ($(hidden5_1)!0.5!(hidden5_2)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho4}{\tikzvdots}};
\node (dots5_2) at ($(hidden5_3)!0.5!(hidden5_4)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho4}{\tikzvdots}};
% output
\node (output) [draw, circle, right = 2cm of $(hidden5_2)!0.5!(hidden5_3)$, minimum size = 1cm, fill = rwtho5 ] {$\omega^*$};
% bias second hidden layer
\node (bias3) [draw, circle, above = 2cm of $(hidden2_1)!0.5!(hidden3_1)$, minimum size = 1cm, fill = rwth6 ] {$\mathbf{b}_1^{\tightII}$};
% bias third hidden layer
\node (bias4) [draw, circle, right = 1cm of bias3, minimum size = 1cm, fill = rwth6 ] {$\mathbf{b}_1^{\tightIII}$};
% connect 0 to 1
\foreach \i in {1,...,5} {
	\foreach \j in {1,...,6} {
    		\draw[-] (input\i.east) to (hidden2_\j.west);
    	}
}
% connect 1 to 2
\foreach \i in {1,...,6} {
	\foreach \j in {1,...,4} {
    		\draw[-] (hidden2_\i.east) to (hidden3_\j.west);
    	}
}
% connect 2 to 3
\foreach \i in {1,...,4} {
	\foreach \j in {1,...,4} {
    		\draw[-] (hidden3_\i.east) to (hidden4_\j.west);
    	}
}
% connect 3 to 4
\foreach \i in {1,...,4} {
    \draw[-,dashed] (hidden4_\i.east) to (hidden5_\i.west);
}
% connect 4 to output
\foreach \i in {1,...,4} {
    \draw[-] (hidden5_\i.east) to (output.west);
}
% biases
\foreach \i in {1,...,2} {
    \draw[-] (bias3.south) to (hidden3_\i.north west);
    \draw[-] (bias4.south) to (hidden4_\i.north west);
}
% weights
\node (w01) [draw=white, fill=white, rounded corners=0.3cm] at ($(input3)+(+1.6,0)$) {$\mathbf{W}_0^{\tightI}$};
\node (w12) [draw=white, fill=white, rounded corners=0.3cm] at ($(input3)+(+4.3,0)$) {$\mathbf{W}_{\tightI}^{\tightII}$};
\node (w23) [draw=white, fill=white, rounded corners=0.3cm] at ($(input3)+(+6.9,0)$) {$\mathbf{W}_{\tightII}^{\tightIII}$};
\node (wo) [draw=white, fill=white, rounded corners=0.3cm] at ($(input3)+(+11.8,0)$) {$\mathbf{w}_{\omega^*}$};
\end{tikzpicture}

==> figures/NN_potential_general.tex <==
\begin{tikzpicture}[node distance=0.8cm]
% inputs
\node (input1) at (0,0) [draw, circle, fill=white, minimum size=1.5cm] {$I_1^{\bar{\bm{\Sigma}}}$};
\node (input2) [draw, circle, fill=white, below=of input1, minimum size=1.5cm] {\hspace{-1mm}$\sqrt{J_2^{\bar{\bm{\Sigma}}}}$};
\node (input3) [draw, circle, fill=white, below=of input2, minimum size=1.5cm] {\hspace{-1mm}$\sqrt[3]{J_3^{\bar{\bm{\Sigma}}}}$};
% first hidden layer
\node (hidden2_2) [draw, circle, right = 2.1cm of $(input1)!0.5!(input2)$, minimum size = 1.5cm, fill = rwtho2 ] {$f_{1,a}^{\tightI}$};
\node (hidden2_3) [draw, circle, right = 2.1cm of $(input2)!0.5!(input3)$, minimum size = 1.5cm, fill = rwtho2 ] {$f_{b,1}^{\tightI}$};
\node (hidden2_1) [draw, circle, above =     of hidden2_2, minimum size = 1.5cm, fill = rwtho2 ] {$f_{1,1}^{\tightI}$};
\node (hidden2_4) [draw, circle, below =     of hidden2_3, minimum size = 1.5cm, fill = rwtho2 ] {$f_{b,c}^{\tightI}$};
\node (dots2_1) at ($(hidden2_1)!0.5!(hidden2_2)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho2}{\tikzvdots}};
\node (dots2_2) at ($(hidden2_2)!0.5!(hidden2_3)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho2}{\tikzvdots}};
\node (dots2_3) at ($(hidden2_3)!0.5!(hidden2_4)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho2}{\tikzvdots}};
% second hidden layer
\node (hidden3_1) [draw, circle, right = 1.1cm of hidden2_1, minimum size = 1.5cm, fill = rwtho3 ] {$f_{1,1}^{\tightII}$};
\node (hidden3_2) [draw, circle, right = 1.1cm of hidden2_2, minimum size = 1.5cm, fill = rwtho3 ] {$f_{1,d}^{\tightII}$};
\node (hidden3_3) [draw, circle, right = 1.1cm of hidden2_3, minimum size = 1.5cm, fill = rwtho3 ] {$f_{e,1}^{\tightII}$};
\node (hidden3_4) [draw, circle, right = 1.1cm of hidden2_4, minimum size = 1.5cm, fill = rwtho3 ] {$f_{e,f}^{\tightII}$};
\node (dots3_1) at ($(hidden3_1)!0.5!(hidden3_2)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho3}{\tikzvdots}};
\node (dots3_2) at ($(hidden3_2)!0.5!(hidden3_3)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho3}{\tikzvdots}};
\node (dots3_3) at ($(hidden3_3)!0.5!(hidden3_4)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho3}{\tikzvdots}};
% K-th hidden layer
\node (hiddenk_1) [draw, circle, right = 2.8cm of hidden3_1, minimum size = 1.5cm, fill = rwtho4 ] {$f_{1,1}^{K}$};
\node (hiddenk_2) [draw, circle, right = 2.8cm of hidden3_2, minimum size = 1.5cm, fill = rwtho4 ] {$f_{1,i}^{K}$};
\node (hiddenk_3) [draw, circle, right = 2.8cm of hidden3_3, minimum size = 1.5cm, fill = rwtho4 ] {$f_{j,1}^{K}$};
\node (hiddenk_4) [draw, circle, right = 2.8cm of hidden3_4, minimum size = 1.5cm, fill = rwtho4 ] {$f_{j,l}^{K}$};
\node (dotsk_1) at ($(hiddenk_1)!0.5!(hiddenk_2)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho4}{\tikzvdots}};
\node (dotsk_2) at ($(hiddenk_2)!0.5!(hiddenk_3)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho4}{\tikzvdots}};
\node (dotsk_3) at ($(hiddenk_3)!0.5!(hiddenk_4)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho4}{\tikzvdots}};
% K+1 hidden layer
\node (hiddenk1_1) [draw, dashed, circle, right = 1.1cm of hiddenk_1, minimum size = 1.5cm, fill = rwtho4 ] {$f^{K+1}$};
\node (hiddenk1_2) [draw, dashed, circle, right = 1.1cm of hiddenk_2, minimum size = 1.5cm, fill = rwtho4 ] {$f^{K+1}$};
\node (hiddenk1_3) [draw, dashed, circle, right = 1.1cm of hiddenk_3, minimum size = 1.5cm, fill = rwtho4 ] {$f^{K+1}$};
\node (hiddenk1_4) [draw, dashed, circle, right = 1.1cm of hiddenk_4, minimum size = 1.5cm, fill = rwtho4 ] {$f^{K+1}$};
\node (dotsk1_1) at ($(hiddenk1_1)!0.5!(hiddenk1_2)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho4}{\tikzvdots}};
\node (dotsk1_2) at ($(hiddenk1_2)!0.5!(hiddenk1_3)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho4}{\tikzvdots}};
\node (dotsk1_3) at ($(hiddenk1_3)!0.5!(hiddenk1_4)$) [circle, minimum size = 0.1cm ] {\textcolor{rwtho4}{\tikzvdots}};
% output
\node (output) [draw, circle, right = 2cm of $(hiddenk1_2)!0.5!(hiddenk1_3)$, minimum size = 1cm, fill = rwtho5 ] {$\omega^*$};
% bias third hidden layer
\node (bias3_1) [draw, circle, above = 1.2cm of $(hidden2_1)!0.5!(hidden3_1)$, minimum size = 1.5cm, fill = rwth6 ] {$\mathbf{b}_1^{\tightII}$};
\node (bias3_2) [draw, circle, below = 1.2cm of $(hidden2_4)!0.5!(hidden3_4)$, minimum size = 1.5cm, fill = rwth6 ] {$\mathbf{b}_e^{\tightII}$};
% bias K-th hidden layer
\node (biask_1) [draw, circle, above = 1.2cm of $(hidden3_1)!0.7!(hiddenk_1)$, minimum size = 1.5cm, fill = rwth6 ] {$\mathbf{b}_1^{K}$};
\node (biask_2) [draw, circle, below = 1.2cm of $(hidden3_4)!0.7!(hiddenk_4)$, minimum size = 1.5cm, fill = rwth6 ] {$\mathbf{b}_j^{K}$};
% connect 0 to 1
\foreach \i in {1,...,3} {
	\foreach \j in {1,...,4} {
    		\draw[-] (input\i.east) to (hidden2_\j.west);
    	}
}
% connect 1 to 2
\foreach \i in {1,...,4} {
	\foreach \j in {1,...,4} {
    		\draw[-] (hidden2_\i.east) to (hidden3_\j.west);
    	}
}
% connect 2 to K
\foreach \i in {1,...,4} {
	\foreach \j in {1,...,4} {
    		\draw[-] (hidden3_\i.east) to (hiddenk_\j.west);
    	}
}
% connect K to K+1
\foreach \i in {1,...,4} {
    \draw[-,dashed] (hiddenk_\i.east) to (hiddenk1_\i.west);
}
% connect K+1 to output
\foreach \i in {1,...,4} {
    \draw[-] (hiddenk1_\i.east) to (output.west);
}
% biases
\foreach \i in {1,...,2} {
    \draw[-] (bias3_1.south) to (hidden3_\i.north west);
    \draw[-] (biask_1.south) to (hiddenk_\i.north west);
}
\foreach \i in {3,...,4} {
    \draw[-] (bias3_2.north) to (hidden3_\i.south west);
    \draw[-] (biask_2.north) to (hiddenk_\i.south west);
}
% rectangle
\node (rec) [draw=white, fill=white, minimum width=1cm, minimum height=7.1cm, anchor=center] at ($(hidden3_2)!0.5!(hiddenk_2) + (0,-1.2)$) {};
\node (hdots) at (rec) [circle, minimum size = 0.1cm, rotate=90 ] {\textcolor{rwtho5}{\tikzvdots}}; 
% weights
\node (w01) [draw=white, fill=white, rounded corners=0.3cm] at ($(hdots)+(-6.2,0)$) {$\mathbf{W}_0^{\tightI}$};
\node (w12) [draw=white, fill=white, rounded corners=0.3cm] at ($(hdots)+(-3.5,0)$) {$\mathbf{W}_{\tightI}^{\tightII}$};
\node (w3K) [draw=white, fill=white, rounded corners=0.3cm] at ($(hdots)+(-1.1,0)$) {$\mathbf{W}_{\tightII}^{K}$};
\node (wo) [draw=white, fill=white, rounded corners=0.3cm] at ($(hdots)+(+5.9,0)$) {$\mathbf{w}_{\omega^*}$};
\end{tikzpicture}

==> figures/NN_resembling.tex <==
\begin{tikzpicture}[node distance=0.4cm]
% inputs
\node (input1) at (0,0) [draw, circle, fill=white, minimum size=1.5cm] {$I_1^{\bar{\bm{\Sigma}}}$};
\node (input2) [draw, circle, fill=white, below=of input1, minimum size=1.5cm] {\hspace{-1mm}$\sqrt{J_2^{\bar{\bm{\Sigma}}}}$};
\node (input3) [draw, circle, fill=white, below=of input2, minimum size=1.5cm] {\hspace{-1mm}$\sqrt{I_2^{\bar{\bm{\Sigma}}}}$};
% first hidden layer
\node (hidden1_1) [draw, circle, right = 2.0cm of input1, minimum size = 1cm, fill = rwtho2 ] {$f_{1,1}^{\tightI}$};
\node (hidden1_2) [draw, circle, right = 2.0cm of input2, minimum size = 1cm, fill = rwtho2 ] {$f_{2,1}^{\tightI}$};
\node (hidden1_3) [draw, circle, right = 2.0cm of input3, minimum size = 1cm, fill = rwtho2 ] {$f_{2,2}^{\tightI}$};
% second hidden layer
\node (hidden3_1) [draw, circle, right = 1.2cm of hidden1_2, minimum size = 1cm, fill = rwtho3 ] {$f_{1,1}^{\tightII}$};
% third hidden layer
\node (hidden4_1) [draw, circle, right = 1.6cm of hidden3_1, minimum size = 1cm, fill = rwtho4 ] {$f_{1,1}^{\tightIII}$};
% positive hidden layer
\node (hidden5_1) [draw, dashed, circle, right = 1.6cm of hidden4_1, minimum size = 1cm, fill = rwtho4 ] {$f^{\tightIV}$};
% output
\node (output) [draw, circle, right = 1.6cm of hidden5_1, minimum size = 1cm, fill = rwtho5 ] {$\omega^*$};
% connect 0 to 1
\foreach \i in {1,...,3} {
	\foreach \j in {1,...,3} {
    		\draw[-] (input\i.east) to (hidden1_\j.west);
    	}
}
% connect 1 to 2
\foreach \i in {1,...,3} {
    \draw[-] (hidden1_\i.east) to (hidden3_1.west);
}
% connect 2 to 3
\draw[-] (hidden3_1.east) to node[above] {$w_{\tightII}^{\tightIII}=1$} (hidden4_1.west);
% connect 3 to 4
\draw[-,dashed] (hidden4_1.east) to (hidden5_1.west);
% connect 3 to output
\draw[-] (hidden5_1.east) to node[above] {$w_{\omega^*}=1$} (output.west);
% weights
\node (w01) [draw=white, fill=white, rounded corners=0.3cm] at ($(input2)+(+1.8,0)$) {$\mathbf{W}_0^{\tightI}$};
\node (w12) [draw=white, fill=white, rounded corners=0.3cm] at ($(input2)+(+4.6,0)$) {$\mathbf{w}_{\tightI}^{\tightII}$};
\end{tikzpicture}

==> figures/NN_rnn.tex <==
\begin{tikzpicture}[node distance=0.6cm]
% rectangle
\fill[gray!20, rounded corners=1cm] (-1,-3.5) rectangle (11.8,3.1);
\draw[thick, gray, rounded corners=1cm] (-1,-3.5) rectangle (11.8,3.1);
\node (rl) at (-1, 0.0) {};
\node (rr) at (11.8, 0.0) {};
\node (rb) at (5.4, -3.4) {};
\node (rt) at (5.4, 2.7) [thick] {\textcolor{gray}{\textbf{Recurrent Neural Network}}};

% Subject
\node (subj) at (5.4, -2.9) [thick, dashed, draw=rwth6, rounded corners=0.1cm, fill=rwth7!20] {subject to: $\mathrm{log}\left(\bm{U}_i^{-1}\,\bm{C}_{i_n}\,\bm{U}_i^{-1}\right) + 2\,\Delta t\, \bar{\bm{D}}_i = \bm{0}$};

% State variables
\node[draw=rwth3, rounded corners=0.1cm, fill=rwth3!20] (states) at ($(rb.south) + (0,-0.7)$) {States: $\bm{C}_n,\,\bm{U}_{i_n}$};
\draw[->, very thick, >=latex] (states.north) -- (rb.south);

% Inputs
\node[align=center, draw=rwth5, rounded corners=0.1cm, fill=rwth5!20] (input) at ($(rl.west) + (-1,0)$) {Inputs: \\ $\bm{C}_{n+1}$ \\ $\Delta t$};
\draw[->, very thick, >=latex] (input.east) -- ($(rl.west)+(0.1,0)$);

% Outputs
\node[align=center, draw=rwth10, rounded corners=0.1cm, fill=rwth10!20] (output) at ($(rr.east) + (1.2,0)$) {Outputs: \\ $\bm{S}_{n+1}$};
\draw[->, very thick, >=latex] ($(rr.west)+(0.2,0)$) -- (output.west);

% Erstes Netzwerk
\node (input1) at ($(rl)+(1,0)$) [draw, circle, fill=white] {$\bar{\bm{C}}_e$};
%
\node (hidden1_1) [draw, circle, right=of input1, minimum size=1cm, fill=rwthb1] {};
\node (hidden1_2) [draw, circle, above=of hidden1_1, minimum size=1cm, fill=rwthb1] {};
\node (hidden1_3) [draw, circle, below=of hidden1_1, minimum size=1cm, fill=rwthb1] {};
%
\node (hidden2_1) [draw, circle, right=of hidden1_1, minimum size=1cm, fill=rwthb2] {};
\node (hidden2_2) [draw, circle, right=of hidden1_2, minimum size=1cm, fill=rwthb2] {};
\node (hidden2_3) [draw, circle, right=of hidden1_3, minimum size=1cm, fill=rwthb2] {};
%
\node (output1) [draw, circle, right=of hidden2_1, fill=rwthb4] {$\psi$};
%
%% Verbindungen erstes Netzwerk
\foreach \i in {1,...,3} {
    \draw[-] (input1.east) to (hidden1_\i.west);
}
%
\foreach \j in {1,...,3} {
	\foreach \k in {1,...,3} {
    		\draw[-] (hidden1_\j.east) to (hidden2_\k.west);
    	}
}
%
\foreach \k in {1,...,3} {
    \draw[-] (hidden2_\k.east) to (output1.west); 
}

% Zweites Netzwerk
\node (a) at ($(output1.east)+(0.2,0)$){};

\node (input2) [draw,circle,right of=a, fill=white]{$\bar{\bm{\Sigma}}$};
%
\node (hidden3_1) [draw, circle, right=of input2, minimum size=1cm, fill=rwtho1] {};
\node (hidden3_2) [draw, circle, above=of hidden3_1, minimum size=1cm, fill=rwtho1] {};
\node (hidden3_3) [draw, circle, below=of hidden3_1, minimum size=1cm, fill=rwtho1] {};
%
\node (hidden4_1) [draw, circle, right=of hidden3_1, minimum size=1cm, fill=rwtho3] {};
\node (hidden4_2) [draw, circle, right=of hidden3_2, minimum size=1cm, fill=rwtho3] {};
\node (hidden4_3) [draw, circle, right=of hidden3_3, minimum size=1cm, fill=rwtho3] {};
%
\node (output2) [draw, circle, right=of hidden4_1, fill=rwtho5] {$\omega^*$};
%
%% Verbindungen zweites Netzwerk
\foreach \i in {1,...,3} {
    \draw[-] (input2.east) to (hidden3_\i.west);
}
%
\foreach \j in {1,...,3} {
	\foreach \k in {1,...,3} {
    		\draw[-] (hidden3_\j.east) to (hidden4_\k.west);
    	}
}
%
\foreach \k in {1,...,3} {
    \draw[-] (hidden4_\k.east) to (output2.west); 
}
%

% connect
\path[->,thick] ($(output1.north) + (0,0.2)$) edge[bend left]($(input2.north) + (0,0.2)$);
\path[->,thick] ($(input2.south) + (0,-0.2)$) edge[bend left]($(output1.south) + (0,-0.2)$);

% derivatives
\node (deriv1) at ($(output1.east) + (0.3,1.3)$) {$\frac{\partial\psi}{\partial\bar{\bm{C}}_e}$};
\node (deriv2) at ($(output1.east) + (0.3,-1.3)$) {$\frac{\partial\omega^*}{\partial\bar{\bm{\Sigma}}}$};

\end{tikzpicture}

==> figures/rheo.tex <==
\begin{tikzpicture}
    % Spring 1
    \draw[-] (0,0) -- (1,0) -- (1,0.5) -- (1.5,-0.5) -- (1.5,0.5) -- (2,-0.5) -- (2,0.5) -- (2.25,0) -- (3,0);
    % dashpot 1
    \draw[-] (3,0) -- (3.5,0) -- (3.5,0.5) -- (3.5,-0.5);
    \draw[-] (3.25,0.5) -- (4,0.5) -- (4,-0.5) -- (3.25,-0.5);
    \draw[-] (4,0) -- (5,0);
    % Spring 2
    \draw[-] (0,0-2) -- (1,0-2) -- (1,0.5-2) -- (1.5,-0.5-2) -- (1.5,0.5-2) -- (2,-0.5-2) -- (2,0.5-2) -- (2.25,0-2) -- (3,0-2);
    % dashpot 2
    \draw[-] (3,0-2) -- (3.5,0-2) -- (3.5,0.5-2) -- (3.5,-0.5-2);
    \draw[-] (3.25,0.5-2) -- (4,0.5-2) -- (4,-0.5-2) -- (3.25,-0.5-2);
    \draw[-] (4,0-2) -- (5,0-2);
    % left boundary
    \draw[-,line width = 3pt] (0,0.5) -- (0,-2.5);
    % right boundary
    \draw[-] (5,0) -- (5,0-2);
    \draw[->,line width = 3pt] (5,-1) -- (6.0,-1);
    % description
    \node (psi1) [] at (1.5,1.0) {$\prescript{1}{}{}\psi\left(\prescript{1}{}{}\bar{\bm{C}}_e\right)$};
    \node (psi2) [] at (1.5,-3.0) {$\prescript{2}{}{}\psi\left(\prescript{2}{}{}\bar{\bm{C}}_e\right)$};
    \node (w1) [] at (3.75,1.0) {$\prescript{1}{}{}\omega^*\left(\prescript{1}{}{}\bar{\bm{\Sigma}}\right)$};
    \node (w2) [] at (3.75,-3.0) {$\prescript{2}{}{}\omega^*\left(\prescript{2}{}{}\bar{\bm{\Sigma}}\right)$};
    \node (S) [anchor=west] at (6.2,-1) {$\bm{S} = \prescript{1}{}{}\bm{S} + \prescript{2}{}{}\bm{S}$};
\end{tikzpicture}

==> graphs/Hossain2012_Fig42.tex <==
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    ylabel = {Normalized stress $S_{11}$ [-]},
    xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Training}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42-Fig42_rate3.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42-Fig42_rate1.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42-Fig42_rate3.txt};
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42-Fig42_rate1.txt};  
%\legend{$\dot{F}_{11}=0.05$,$\dot{F}_{11}=0.03$,$\dot{F}_{11}=0.01$,$\dot{\hat{F}}_{11}=0.05$,$\dot{\hat{F}}_{11}=0.03$,$\dot{\hat{F}}_{11}=0.01$}
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    ylabel = {Normalized stress $S_{11}$ [-]},
    xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    legend style={
        at={(0.0,1.1)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Testing}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42-Fig31_rate3.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42-Fig31_rate2.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42-Fig31_rate1.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42-Fig31_rate3.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42-Fig31_rate2.txt};  
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42-Fig31_rate1.txt};  
%\legend{$\dot{F}_{11}=0.05$,$\dot{F}_{11}=0.03$,$\dot{F}_{11}=0.01$,$\dot{\hat{F}}_{11}=0.05$,$\dot{\hat{F}}_{11}=0.03$,$\dot{\hat{F}}_{11}=0.01$}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [
    grid = major,
    ylabel = {Normalized stress $S_{11}$ [-]},
    xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Testing}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42-Fig32_rate3.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42-Fig32_rate2.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42-Fig32_rate1.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42-Fig32_rate3.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42-Fig32_rate2.txt};  
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42-Fig32_rate1.txt};    
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    ylabel = {Normalized stress $S_{11}$ [-]},
    xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Testing}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42-Fig41_rate3.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42-Fig41_rate2.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42-Fig41_rate1.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42-Fig41_rate3.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42-Fig41_rate2.txt};  
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42-Fig41_rate1.txt};  
\end{axis}
\end{tikzpicture}

==> graphs/Hossain2012_Fig42_Fig32.tex <==
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    ylabel = {Normalized stress $S_{11}$ [-]},
    xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Training}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig42_rate3.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig42_rate1.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig42_rate3.txt};
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig42_rate1.txt};  
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    ylabel = {Normalized stress $S_{11}$ [-]},
    xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Testing}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig31_rate3.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig31_rate2.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig31_rate1.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig31_rate3.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig31_rate2.txt};  
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig31_rate1.txt};  
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [
    grid = major,
    ylabel = {Normalized stress $S_{11}$ [-]},
    xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Training}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig32_rate3.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig32_rate2.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig32_rate1.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig32_rate3.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig32_rate2.txt};  
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig32_rate1.txt};    
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    ylabel = {Normalized stress $S_{11}$ [-]},
    xlabel = {Right Cauchy-Green $C_{11}$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Testing}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig41_rate3.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig41_rate2.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{13}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig41_rate1.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig41_rate3.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig41_rate2.txt};  
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{1},	y expr=\thisrowno{7}] {00_Original/graphs/Hossain2012_Fig42_Fig32-Fig41_rate1.txt};  
\end{axis}
\end{tikzpicture}

==> graphs/Hossain2012_losses.tex <==
\begin{tikzpicture}
\begin{semilogyaxis} [grid = major,
    			xlabel = {epochs},
    			ylabel = {Training loss $L$},
    			width=0.45\textwidth,
    			height=0.4\textwidth,
    			/pgf/number format/1000 sep={},
    legend pos = north east,
    legend cell align={left}   
		]
    \addplot[rwth1, line width=2pt, smooth] table[x expr=\coordindex+1, y index=0] {graphs/Hossain2012_Fig42_losses.txt};
    \addplot[rwth5, line width=2pt, smooth] table[x expr=\coordindex+1, y index=0] {graphs/Hossain2012_Fig42_Fig32_losses.txt};
\legend{Training A,Training B}
\end{semilogyaxis}
\end{tikzpicture}


==> graphs/legend_Hossain2012.tex <==
\begin{tikzpicture}[]
    \begin{axis}[xlabel= Nice $x$ label, ylabel= Nice $y$ label, width=55mm, height=35mm,
				hide axis,
				xmin=10,
				xmax=50,
				ymin=0,
				ymax=0.4,
				legend columns=-1,
				legend style={column sep=1mm}
				]
\addlegendimage{red, smooth,
        line width=2pt}
\addlegendentry{$\dot{F}_{11}=0.05$}
\addlegendimage{blue, 
        line width=2pt}
\addlegendentry{$\dot{F}_{11}=0.03$} 
\addlegendimage{lightblue, 
        line width=2pt}
\addlegendentry{$\dot{F}_{11}=0.01$} 
\addlegendimage{cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt}
\addlegendentry{$\dot{\hat{F}}_{11}=0.05$}
\addlegendimage{yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt}
\addlegendentry{$\dot{\hat{F}}_{11}=0.03$} 
\addlegendimage{orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt}
\addlegendentry{$\dot{\hat{F}}_{11}=0.01$ [1/s]} 
    \end{axis}
\end{tikzpicture}

==> graphs/plot_Model_v1.tex <==
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Normalized stress $S_{ij}$ [-]},
    width=0.9\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = -1.2,
    ymax = 1.0,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Training}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{14}] {00_Original/graphs/Model_v1_norm_training_time.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{15}] {00_Original/graphs/Model_v1_norm_training_time.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{17}] {00_Original/graphs/Model_v1_norm_training_time.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{8}] {00_Original/graphs/Model_v1_norm_training_time.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{9}] {00_Original/graphs/Model_v1_norm_training_time.txt};
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{11}] {00_Original/graphs/Model_v1_norm_training_time.txt};        
\legend{$S_{11}(t)$,$S_{22}(t)$,$S_{12}(t)$,$\hat{S}_{11}(t)$,$\hat{S}_{22}(t)$,$\hat{S}_{12}(t)$}
\end{axis}
\end{tikzpicture}

==> graphs/plot_Model_v1_F.tex <==
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Stretch $F_{22}(t)=F_{33}(t)$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = 0.5,
    ymax = 1.5,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1
    ]
\addplot[rwth5, line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{2}] {00_Original/graphs/Model_v1_testing_F.txt};
\end{axis}
\end{tikzpicture}

==> graphs/plot_Model_v1_noise_staggered.tex <==
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Normalized stress $S_{ij}$ [-]},
    width=0.9\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = -1.2,
    ymax = 1.0,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Training}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }    
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{14}] {00_Original/graphs/Model_v1_norm_noise_staggered_training_time.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{15}] {00_Original/graphs/Model_v1_norm_noise_staggered_training_time.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{17}] {00_Original/graphs/Model_v1_norm_noise_staggered_training_time.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{8}] {00_Original/graphs/Model_v1_norm_noise_staggered_training_time.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{9}] {00_Original/graphs/Model_v1_norm_noise_staggered_training_time.txt};
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{11}] {00_Original/graphs/Model_v1_norm_noise_staggered_training_time.txt};        
\legend{$S_{11}(t)$,$S_{22}(t)$,$S_{12}(t)$,$\hat{S}_{11}(t)$,$\hat{S}_{22}(t)$,$\hat{S}_{12}(t)$}
\end{axis}
\end{tikzpicture}

==> graphs/plot_Model_v1_staggered.tex <==
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Normalized stress $S_{ij}$ [-]},
    width=0.9\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = -1.2,
    ymax = 1.0,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Training}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }    
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{14}] {00_Original/graphs/Model_v1_norm_staggered_training_time.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{15}] {00_Original/graphs/Model_v1_norm_staggered_training_time.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{17}] {00_Original/graphs/Model_v1_norm_staggered_training_time.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{8}] {00_Original/graphs/Model_v1_norm_staggered_training_time.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{9}] {00_Original/graphs/Model_v1_norm_staggered_training_time.txt};
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{11}] {00_Original/graphs/Model_v1_norm_staggered_training_time.txt};        
\legend{$S_{11}(t)$,$S_{22}(t)$,$S_{12}(t)$,$\hat{S}_{11}(t)$,$\hat{S}_{22}(t)$,$\hat{S}_{12}(t)$}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Stress $S_{ij}$ [MPa]},
    width=0.9\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = -1000.0,
    ymax = 100.0,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Testing}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }    
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{14}*125.1517] {00_Original/graphs/Model_v1_norm_staggered_testing_time.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{15}*125.1517] {00_Original/graphs/Model_v1_norm_staggered_testing_time.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{17}*125.1517] {00_Original/graphs/Model_v1_norm_staggered_testing_time.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{8}] {00_Original/graphs/Model_v1_norm_staggered_testing_time.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{9}] {00_Original/graphs/Model_v1_norm_staggered_testing_time.txt};
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{11}] {00_Original/graphs/Model_v1_norm_staggered_testing_time.txt};
\end{axis}
\end{tikzpicture}

==> graphs/plot_Model_v1_staggered_loss.tex <==
\begin{tikzpicture}
\begin{semilogyaxis} [grid = major,
    			xlabel = {epochs},
    			ylabel = {Training loss $L$},
    			width=0.45\textwidth,
    			height=0.4\textwidth,
    			/pgf/number format/1000 sep={},
    legend pos = north east,
    legend cell align={left},
    title = {Clean data},
    title style={
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }     
		]
    \addplot[rwth1, line width=2pt, smooth] table[x expr=\coordindex+1, y index=0] {00_Original/graphs/Model_v1_norm0_losses.txt};
    \addplot[rwth5, line width=2pt, smooth] table[x expr=\coordindex+1, y index=0] {00_Original/graphs/Model_v1_norm1_losses.txt};
    \addplot[rwth6, line width=2pt, smooth] table[x expr=\coordindex+1, y index=0] {00_Original/graphs/Model_v1_norm2_losses.txt};
    \addplot[rwth8, line width=2pt, smooth] table[x expr=\coordindex+1, y index=0] {00_Original/graphs/Model_v1_norm3_losses.txt};
\legend{$n_{\text{data}}=70$,$n_{\text{data}}=170$,$n_{\text{data}}=240$,$n_{\text{data}}=341$}
\end{semilogyaxis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{semilogyaxis} [grid = major,
    			xlabel = {epochs},
    			ylabel = {Training loss $L$},
    			width=0.45\textwidth,
    			height=0.4\textwidth,
    			/pgf/number format/1000 sep={},
    legend pos = north east,
    legend cell align={left},
    title = {Noisy data},
    title style={
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }       
		]
    \addplot[rwth1, line width=2pt, smooth] table[x expr=\coordindex+1, y index=0] {00_Original/graphs/Model_v1_norm_noise0_losses.txt};
    \addplot[rwth5, line width=2pt, smooth] table[x expr=\coordindex+1, y index=0] {00_Original/graphs/Model_v1_norm_noise1_losses.txt};
    \addplot[rwth6, line width=2pt, smooth] table[x expr=\coordindex+1, y index=0] {00_Original/graphs/Model_v1_norm_noise2_losses.txt};
    \addplot[rwth8, line width=2pt, smooth] table[x expr=\coordindex+1, y index=0] {00_Original/graphs/Model_v1_norm_noise3_losses.txt};
\legend{$n_{\text{data}}=70$,$n_{\text{data}}=170$,$n_{\text{data}}=240$,$n_{\text{data}}=341$}
\end{semilogyaxis}
\end{tikzpicture}

==> graphs/plot_Model_v2.tex <==
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Stress $S_{ij}$ [MPa]},
    width=0.9\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = -5.0,
    ymax = 3.0,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Training}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{14}] {00_Original/graphs/Model_v2_training_time.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{15}] {00_Original/graphs/Model_v2_training_time.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{17}] {00_Original/graphs/Model_v2_training_time.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{8}] {00_Original/graphs/Model_v2_training_time.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{9}] {00_Original/graphs/Model_v2_training_time.txt};
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{11}] {00_Original/graphs/Model_v2_training_time.txt};        
\legend{$S_{11}(t)$,$S_{22}(t)$,$S_{12}(t)$,$\hat{S}_{11}(t)$,$\hat{S}_{22}(t)$,$\hat{S}_{12}(t)$}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Stress $S_{ij}$ [MPa]},
    width=0.9\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = -18.5,
    ymax = 2.0,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Testing}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{14}] {00_Original/graphs/Model_v2_testing_time.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{15}] {00_Original/graphs/Model_v2_testing_time.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{17}] {00_Original/graphs/Model_v2_testing_time.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{8}] {00_Original/graphs/Model_v2_testing_time.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{9}] {00_Original/graphs/Model_v2_testing_time.txt};
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{11}] {00_Original/graphs/Model_v2_testing_time.txt};
%\addplot[gray, thick] coordinates {(0,-0.5) (16,-0.5) (16,0.5) (0,0.5) (0,0.5)};
\end{axis}
% Zoom window
\begin{axis}[
        at={(40.0,100.0)}, % Position of the zoom window (relative)
        anchor=south west, % Anchor point for positioning
        width=0.4\textwidth, 
        height=0.2\textwidth,
        xmin=0.0, xmax=17,
        ymin=-0.5, ymax=0.5,
        xtick=\empty,
        grid = major,
        axis background/.style={fill=white}
    ]
    \addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{15}] {00_Original/graphs/Model_v2_testing_time.txt};
    \addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{9}] {00_Original/graphs/Model_v2_testing_time.txt};        
    \end{axis}
\end{tikzpicture}

==> graphs/plot_Model_v2_F.tex <==
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Stretch $F_{22}(t)=F_{33}(t)$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = 0.5,
    ymax = 1.5,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1
    ]
\addplot[rwth5, line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{2}] {00_Original/graphs/Model_v2_testing_F.txt};
\end{axis}
\end{tikzpicture}

==> graphs/plot_Model_v2_comp_integration.tex <==
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Stress $S_{ij}$ [MPa]},
    width=0.9\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = -5.0,
    ymax = 3.0,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Training \\ implicit}, % Title text
    title style={
        align={center},
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }      
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{14}] {00_Original/graphs/Model_v2_implicit_training_time.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{15}] {00_Original/graphs/Model_v2_implicit_training_time.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{17}] {00_Original/graphs/Model_v2_implicit_training_time.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{8}] {00_Original/graphs/Model_v2_implicit_training_time.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{9}] {00_Original/graphs/Model_v2_implicit_training_time.txt};
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{11}] {00_Original/graphs/Model_v2_implicit_training_time.txt};        
\legend{$S_{11}(t)$,$S_{22}(t)$,$S_{12}(t)$,$\hat{S}_{11}(t)$,$\hat{S}_{22}(t)$,$\hat{S}_{12}(t)$}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Stress $S_{ij}$ [MPa]},
    width=0.9\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = -5.0,
    ymax = 3.0,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Evaluation with \\ explicit parameters}, % Title text
    title style={
        align={center},
        at={(0.05,0.05)}, % Position at the top-right
        anchor=south west, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }     
    ]
\addplot[red, smooth,
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{14}] {00_Original/graphs/Model_v2_implicit_training_with_explicit_parameters_time.txt};
\addplot[blue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{15}] {00_Original/graphs/Model_v2_implicit_training_with_explicit_parameters_time.txt};
\addplot[lightblue, 
        line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{17}] {00_Original/graphs/Model_v2_implicit_training_with_explicit_parameters_time.txt};
\addplot[cyan, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{8}] {00_Original/graphs/Model_v2_implicit_training_with_explicit_parameters_time.txt};
\addplot[yellow, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{9}] {00_Original/graphs/Model_v2_implicit_training_with_explicit_parameters_time.txt};
\addplot[orange, 
        mark=o,
        mark size=1.0pt,
        only marks,
        line width=0pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{11}] {00_Original/graphs/Model_v2_implicit_training_with_explicit_parameters_time.txt};        
\end{axis}
\end{tikzpicture}

==> graphs/plot_prescribed_loading.tex <==
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Stretch $F_{ij}$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = -0.5,
    ymax = 2.6,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Training}, % Title text
    title style={
        at={(0.95,0.90)}, % Position at the top-right
        anchor=north east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }    
    ]
\addplot[rwth1, line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{1}] {00_Original/graphs/prescribed_loading.txt};
\addplot[rwth8, line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{2}] {00_Original/graphs/prescribed_loading.txt};
\addplot[rwth9, line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{3}] {00_Original/graphs/prescribed_loading.txt};
\legend{$F_{11}(t)$,$F_{22}(t)$,$F_{12}(t)$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    grid = major,
    xlabel = {Time $t$ [min]},
    ylabel = {Stretch $F_{ij}$ [-]},
    width=0.45\textwidth,
    height=0.4\textwidth,
    /pgf/number format/1000 sep={},
    ymin = -0.5,
    ymax = 2.6,
    xmin = 0.0,
    xmax = 17.0,
    legend style={
        at={(0.5,1.05)}, % Position der Legende
        anchor=south % Verankerungspunkt
    },
    legend cell align = {left},
    legend columns=-1,
    title={Testing}, % Title text
    title style={
        at={(0.95,0.05)}, % Position at the top-right
        anchor=south east, % Anchoring to the top-right
        font=\large, % Optional font size change
        fill=white, % Background color
        draw=black, % Border color (optional)
        rounded corners=3pt, % Optional rounded corners
        inner sep=6pt % Padding inside the box        
        }    
    ]
\addplot[rwth4, line width=2pt] table[x expr=\thisrowno{0},	y expr=\thisrowno{1}] {00_Original/graphs/Model_v1_testing_F.txt};
\legend{$F_{11}(t)$}
\end{axis}
\end{tikzpicture}
